A lattice of combinatorial Hopf algebras, Application to binary trees with multiplicities

In a first part, we formalize the construction of combinatorial Hopf algebras from plactic-like monoids using polynomial realizations. Thank to this construction we reveal a lattice structure on those combinatorial Hopf algebras. As an application, we construct a new combinatorial Hopf algebra on binary trees with multiplicities and use it to prove a hook length formula for those trees. Dans une premi\`ere partie, nous formalisons la construction d'alg\`ebres de Hopf combinatoires \`a partir d'une r\'ealisation polynomiale et de mono\"ides de type mono\"ide plaxique. Gr\^ace \`a cette construction, nous mettons \`a jour une structure de treillis sur ces alg\`ebres de Hopf combinatoires. Comme application, nous construisons une nouvelle alg\`ebre de Hopf sur des arbres binaires \`a multiplicit\'es et on l'utilise pour d\'emontrer une formule des \'equerres sur ces arbres.

==> arbres/d/a1.tex <==
\newcommand{\AOnooo}{\node (0) [circle, fill=white, text=black, draw] {$\texttt{4},1$};}\newcommand{\AOnooa}{\node (1) [circle,draw=orange!80,ultra thick] {$\texttt{1},1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo \\ 
 \AOnooa \\ 
};
\path[ultra thick, red] (0) edge node {} (1);
    \end{tikzpicture}

==> arbres/d/a2.tex <==
\newcommand{\AOnooo}{\node (0) [circle, fill=white, text=black, draw] {$\texttt{4},1$};}\newcommand{\AOnooa}{\node (1) [circle, fill=white, text=black, draw] {$\texttt{1},1$};}\newcommand{\AOnoob}{\node (2) [circle, draw=orange!80,ultra thick] {$\texttt{2},1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo \\ 
 \AOnooa \\
                & \AOnoob \\ 
};
\path[ultra thick, red] (0) edge (1)
                        (1) edge (2);
    \end{tikzpicture}

==> arbres/d/a3.tex <==
\newcommand{\AOnooo}{\node (0) [circle, fill=white, text=black, draw] {$\texttt{4},1$};}\newcommand{\AOnooa}{\node (1) [circle, draw=orange!80,ultra thick] {$\texttt{1},2$};}\newcommand{\AOnoob}{\node (2) [circle, fill=white, text=black, draw] {$\texttt{2},1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo \\ 
 \AOnooa \\
                & \AOnoob \\ 
};
\path[ultra thick, red] (0) edge (1)
                        (1) edge (2);
    \end{tikzpicture}

==> arbres/d/a4.tex <==
\newcommand{\AOnooo}{\node (0) [circle, draw=orange!80,ultra thick] {$\texttt{4},2$};}\newcommand{\AOnooa}{\node (1) [circle, fill=white, text=black, draw] {$\texttt{1},2$};}\newcommand{\AOnoob}{\node (2) [circle, fill=white, text=black, draw] {$\texttt{2},1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo \\ 
 \AOnooa \\
                & \AOnoob \\ 
};
\path[ultra thick, red] (0) edge (1)
                        (1) edge (2);
    \end{tikzpicture}

==> arbres/d/a5.tex <==
\newcommand{\AOnooo}{\node (0) [circle, fill=white, text=black, draw] {$\texttt{4},2$};}\newcommand{\AOnooa}{\node (1) [circle, fill=white, text=black, draw] {$\texttt{1},2$};}\newcommand{\AOnoob}{\node (2) [circle, fill=white, text=black, draw] {$\texttt{2},1$};}\newcommand{\AOnooc}{\node (3) [circle, draw=orange!80,ultra thick] {$\texttt{5},1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo \\ 
 \AOnooa        &             & \AOnooc \\
                & \AOnoob \\ 
};
\path[ultra thick, red] (0) edge (1) edge (3)
                        (1) edge (2);
    \end{tikzpicture}

==> arbres/exSucc/s1.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 1$};
    \node (3) at (3/1.4,2) {$\scriptstyle 2$};
    \node (4) at (4/1.4,1) {$\scriptstyle 1$};
    \node (2) at (5/1.4,3) {$\scriptstyle 1$};
    \node (5) at (6/1.4,2) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (2) edge (3)
    (2) edge (5)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/exSucc/s2.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 2$};
    \node (2) at (3/1.4,3) {$\scriptstyle 1$};
    \node (4) at (4/1.4,1) {$\scriptstyle 1$};
    \node (3) at (5/1.4,2) {$\scriptstyle 1$};
    \node (5) at (6/1.4,1) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (3) edge (5)
    (2) edge (3)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/exSucc/s3.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 1$};
    \node (2) at (3/1.4,3) {$\scriptstyle 2$};
    \node (4) at (4/1.4,1) {$\scriptstyle 1$};
    \node (3) at (5/1.4,2) {$\scriptstyle 1$};
    \node (5) at (6/1.4,1) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (3) edge (5)
    (2) edge (3)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/exSucc/s4.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 2$};
    \node (4) at (3/1.4,1) {$\scriptstyle 1$};
    \node (3) at (4/1.4,2) {$\scriptstyle 1$};
    \node (2) at (5/1.4,3) {$\scriptstyle 1$};
    \node (5) at (6/1.4,2) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (2) edge (3)
    (2) edge (5)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/exSucc/s5.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 1$};
    \node (4) at (3/1.4,1) {$\scriptstyle 2$};
    \node (3) at (4/1.4,2) {$\scriptstyle 1$};
    \node (2) at (5/1.4,3) {$\scriptstyle 1$};
    \node (5) at (6/1.4,2) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (2) edge (3)
    (2) edge (5)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/exSucc/s6.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node (1) at (1/1.4,3) {$\scriptstyle 1$};
    \node (0) at (2/1.4,4) {$\scriptstyle 2$};
    \node (3) at (3/1.4,2) {$\scriptstyle 1$};
    \node (4) at (4/1.4,1) {$\scriptstyle 1$};
    \node (2) at (5/1.4,3) {$\scriptstyle 1$};
    \node (5) at (6/1.4,2) {$\scriptstyle 1$};
\path[red,ultra thick]
    (3) edge (4)
    (2) edge (3)
    (2) edge (5)
    (0) edge (1)
    (0) edge (2)
;\end{tikzpicture}


==> arbres/fig1.tex <==
{\newcommand{\AOnooo}{\node (0) [circle, fill=white, text=black, draw] 
{$\texttt{2},4$};}\newcommand{\AOnooa}{\node (1) [circle, fill=white, text=black, draw] 
{$\texttt{1},2$};}\newcommand{\AOnoob}{\node (2) [circle, fill=white, text=black, draw] 
{$\texttt{3},1$};}\newcommand{\AOnooc}{\node (3) [circle, fill=white, text=black, draw] 
{$\texttt{4},3$};}\newcommand{\AOnood}{\node (4) [circle, fill=white, text=black, draw] 
{$\texttt{5},1$};}\newcommand{\AOnooe}{\node (5) [circle, fill=white, text=black, draw] 
{$2$};}\newcommand{\AOnoof}{\node (6) [circle, fill=white, text=black, draw] 
{$4$};}\newcommand{\AOnoog}{\node (7) [circle, fill=white, text=black, draw] 
{$3$};}\newcommand{\AOnooh}{\node (8) [circle, fill=white, text=black, draw] 
{$1$};}\newcommand{\AOnooi}{\node (9) [circle, fill=white, text=black, draw] 
{$1$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo &                &               & &               & &                & \AOnoof \\ 
 \AOnooa &                & \AOnooc &                &     &  \node{$\leftrightarrow$};   &      & \AOnooe &                & \AOnoog \\ 
                & \AOnoob &                & \AOnood &    &            &       &         & \AOnooh &                & \AOnooi \\ 
};
\path[red, ultra thick] (7) edge node {} (9);
\path[red, ultra thick] (3) edge node {} (2);
\path[red, ultra thick] (0) edge node {} (1);
\path[red, ultra thick] (3) edge node {} (4);
\path[red, ultra thick] (7) edge node {} (8);
\path[red, ultra thick] (0) edge node {} (3);
\path[red, ultra thick] (6) edge node {} (7);
\path[red, ultra thick] (6) edge node {} (5);
\end{tikzpicture}}

==> arbres/fig2.tex <==
%% 4  5  1  4  2  2  3  4  2  1  2
%% 1  2  3  4  5  6  7  8  9  10 11
{\newcommand{\AOnooo}{\node (0)  
{$[5,6,9,11]$};}\newcommand{\AOnooa}{\node (1) 
{$[3,10]$};}\newcommand{\AOnoob}{\node (2) 
{$[7]$};}\newcommand{\AOnooc}{\node (3)  
{$[1,4,8]$};}\newcommand{\AOnood}{\node (4) 
{$[2]$};}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.1cm]{
                & \AOnooo &                &              \\ 
 \AOnooa &                & \AOnooc &                \\ 
                & \AOnoob &                & \AOnood \\ 
};
\path[purple,thick] (3) edge node {} (2);
\path[purple,thick] (0) edge node {} (1);
\path[purple,thick] (3) edge node {} (4);
\path[purple,thick] (0) edge node {} (3);
\end{tikzpicture}}
